Fresnel Microfacet BRDF: Unification of Polari-Radiometric Surface-Body Reflection

Computer vision applications have heavily relied on the linear combination of Lambertian diffuse and microfacet specular reflection models for representing reflected radiance, which turns out to be physically incompatible and limited in applicability. In this paper, we derive a novel analytical reflectance model, which we refer to as Fresnel Microfacet BRDF model, that is physically accurate and generalizes to various real-world surfaces. Our key idea is to model the Fresnel reflection and transmission of the surface microgeometry with a collection of oriented mirror facets, both for body and surface reflections. We carefully derive the Fresnel reflection and transmission for each microfacet as well as the light transport between them in the subsurface. This physically-grounded modeling also allows us to express the polarimetric behavior of reflected light in addition to its radiometric behavior. That is, FMBRDF unifies not only body and surface reflections but also light reflection in radiometry and polarization and represents them in a single model. Experimental results demonstrate its effectiveness in accuracy, expressive power, and image-based estimation.

==> fig/tikz.tex <==
\begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,/tikzinclude/figure=opening]
{
    \newcount\vX
    \newcount\vY
    \newcount\offsetXTopFoot
    \newcount\vdXgraph
    \newcount\vdXlabel
    \newcount\vdYtop
    \newcount\vdYfoot
    \vX = 0
    \vY = 0
    \offsetXTopFoot = 95
    \vdXgraph = 160
    \vdXlabel = 85
    \vdYtop = -60
    \vdYfoot = -60
    \def\myszgraph{0.16\linewidth}
    \def\myszgraphimg{0.05\linewidth}


    % intensity plot
    \vX = \offsetXTopFoot
    \node[inner sep=0pt, font=\scriptsize] (a) at (\vX,\vY) {Observation};
    \advance\vX by \vdXgraph
    \node[inner sep=0pt, font=\scriptsize] (a) at (\vX,\vY) {Lambertian \cite{Lambert1760} + T-S \cite{torrance1967theory}};
    \advance\vX by \vdXgraph
    \node[inner sep=0pt, font=\scriptsize] (a) at (\vX,\vY) {Ours};

    \advance\vY by \vdYtop
    \vX = 0
    \def\myincA#1{\resizebox{\myszgraph}{!}{\adjincludegraphics[Clip={{0.0\width} {0.0\width} {0.0\width} {0.00\width}}]{#1}}}
    % \def\myincAA#1{\resizebox{\myszgraphimg}{!}{\adjincludegraphics[Clip={{0.30\width} {0.20\width} {0.45\width} {0.27\width}}]{#1}}}
    \node[inner sep=0pt, rotate=90,font=\scriptsize] (a) at (\vX,\vY) {Intensity};
    \advance\vX by \vdXlabel
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/Fig1/intensity_plot/L6_nl_observation.png}};
    \advance\vX by \vdXgraph
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/Fig1/intensity_plot/L6_nl_TS.png}};
    \advance\vX by \vdXgraph
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/Fig1/intensity_plot/L6_nl_gem7.png}};

    \advance\vY by \vdYfoot
    \vX = \offsetXTopFoot
    \node[inner sep=0pt, font=\scriptsize] (a) at (\vX,\vY) {$\cos^{-1}{(\vN\cdot\vL)}$ [$^\circ$]};
    \advance\vX by \vdXgraph
    \node[inner sep=0pt, font=\scriptsize] (a) at (\vX,\vY) {$\cos^{-1}{(\vN\cdot\vL)}$ [$^\circ$]};
    \advance\vX by \vdXgraph
    \node[inner sep=0pt, font=\scriptsize] (a) at (\vX,\vY) {$\cos^{-1}{(\vN\cdot\vL)}$ [$^\circ$]};


    % DoLP plot
    \vY = 0
    \advance \vX by 85
    \newcount\vXbaseDoLP
    \vXbaseDoLP = \vX

    \vX = \vXbaseDoLP
    \advance \vX by \offsetXTopFoot
    \node[inner sep=0pt, font=\scriptsize] (a) at (\vX,\vY) {Observation};
    \advance\vX by \vdXgraph
    \node[inner sep=0pt, font=\scriptsize] (a) at (\vX,\vY) {Baek \etal \cite{Baek2018SimultaneousAO}};
    \advance\vX by \vdXgraph
    \node[inner sep=0pt, font=\scriptsize] (a) at (\vX,\vY) {Ours};

    \advance\vY by \vdYtop
    \vX = \vXbaseDoLP
    \def\myincB#1{\resizebox{\myszgraph}{!}{\adjincludegraphics[Clip={{0.0\width} {0.0\width} {0.0\width} {0.00\width}}]{#1}}}
    % \def\myincAA#1{\resizebox{\myszgraphimg}{!}{\adjincludegraphics[Clip={{0.30\width} {0.20\width} {0.45\width} {0.27\width}}]{#1}}}
    \node[inner sep=0pt, rotate=90,font=\scriptsize] (a) at (\vX,\vY) {DoLP};
    \advance\vX by \vdXlabel
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/Fig1/DoLP_plot/L4_nv_observation.png}};
    \advance\vX by \vdXgraph
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/Fig1/DoLP_plot/L4_nv_Baek.png}};
    \advance\vX by \vdXgraph
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/Fig1/DoLP_plot/L4_nv_gem7.png}};

    \advance\vY by \vdYfoot
    \vX = \vXbaseDoLP
    \advance \vX by \offsetXTopFoot
    \node[inner sep=0pt, font=\scriptsize] (a) at (\vX,\vY) {$\cos^{-1}{(\vN\cdot\vV)}$ [$^\circ$]};
    \advance\vX by \vdXgraph
    \node[inner sep=0pt, font=\scriptsize] (a) at (\vX,\vY) {$\cos^{-1}{(\vN\cdot\vV)}$ [$^\circ$]};
    \advance\vX by \vdXgraph
    \node[inner sep=0pt, font=\scriptsize] (a) at (\vX,\vY) {$\cos^{-1}{(\vN\cdot\vV)}$ [$^\circ$]};
    
}
\end{tikzpicture}



\begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,/tikzinclude/figure=polintuition]
{
    \newcount\vX
    \newcount\vY
    \newcount\vdX
    \vX = 0
    \vY = 0
    \vdX = 485
    \def\mysz{0.49\linewidth}

    \vX = 0
    \def\myincA#1{\resizebox{!}{\mysz}{\adjincludegraphics[Clip={{0.43\width} {0.25\width} {0.44\width} {0.35\width}}]{#1}}}
    \def\myincB#1{\resizebox{!}{\mysz}{\adjincludegraphics[Clip={{0.44\width} {0.25\width} {0.43\width} {0.35\width}}]{#1}}}
    \node[inner sep=0pt, rotate=90] (a) at (\vX,\vY) {\myincA{fig/white1_L9_DoLP.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt, rotate=90] (a) at (\vX,\vY) {\myincB{fig/white2_L9_DoLP.png}};
}
\end{tikzpicture}



\begin{tikzpicture}[x=0.001\textwidth,y=0.001\textwidth,/tikzinclude/figure=polaccuracy]
{
    \newcount\vX
    \newcount\vY
    \newcount\vdX
    \newcount\vdXX
    \newcount\vdY
    \newcount\vdYerror
    \newcount\vXimg
    \newcount\vdYimg
    \vX = 0
    \vY = 0
    \vdX = 90
    \vdXX = 55
    \vdYerror = -35
    \vXimg = 45
    \vdYimg = 12
    \def\mysz{0.19\linewidth}
    \def\myszimg{0.05\linewidth}
    \def\myerror#1{\scriptsize #1}
    \def\showerror#1{
        \advance\vY by \vdYerror
        \node[inner sep=0pt] (a) at (\vX,\vY) {\myerror{#1}};
        \advance\vY by -\vdYerror
    }
    \def\showimg#1#2#3{
        \advance\vY by #3
        \node[inner sep=0pt] (a) at (#2,\vY) {#1};
        \advance\vY by -#3
    }
    
    \vX = 15
    \node[inner sep=0pt, font=\scriptsize] (a) at (\vX,\vY) {Observation};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\scriptsize] (a) at (\vX,\vY) {Baek \etal \cite{Baek2018SimultaneousAO}};
    \advance\vX by \vdX
    \advance\vX by 5
    \node[inner sep=0pt, font=\scriptsize] (a) at (\vX,\vY) {Kondo \etal \cite{kondo2020accurate}};
    \advance\vX by -5
    \advance\vX by \vdX
    \advance\vX by 15
    \node[inner sep=0pt, font=\scriptsize] (a) at (\vX,\vY) {Hwang \etal \cite{hwang2022sparse}};
    \advance\vX by -15
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\scriptsize] (a) at (\vX,\vY) {Ours};

    % gray3
    \vdY = -40
    \vX = -40
    \advance\vY by \vdY
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.0\width} {0.0\width} {0.0\width} {0.00\width}}]{#1}}}
    \def\myincAA#1{\resizebox{\myszimg}{!}{\adjincludegraphics[Clip={{0.3\width} {0.20\width} {0.45\width} {0.33\width}}]{#1}}}
    \node[inner sep=0pt, rotate=90,font=\scriptsize] (a) at (\vX,\vY) {DoLP};
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/fitting_DoLP/gray3/L13_nv_observation.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/fitting_DoLP/gray3/L13_nv_Baek.png}};
    % \showerror{0.03407350549305227}
    \showerror{RMSE=0.0341}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/fitting_DoLP/gray3/L13_nv_Kondo.png}};
    % \showerror{0.03126658240169196}
    \showerror{0.0313}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/fitting_DoLP/gray3/L13_nv_Hwang.png}};
    % \showerror{0.034073211688186965}
    \showerror{0.0341}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/fitting_DoLP/gray3/L13_nv_gem7.png}};
    % \showerror{0.030896053380718002}
    \showerror{\textbf{0.0309}}
    \showimg{\myincAA{fig/fitting_DoLP/gray3/L13_DC.png}}{\vXimg}{\vdYimg}

    % gray2
    \vdY = -75
    \vX = -40
    \advance\vY by \vdY
    \def\myincB#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.0\width} {0.0\width} {0.0\width} {0.0\width}}]{#1}}}
    \def\myincBB#1{\resizebox{\myszimg}{!}{\adjincludegraphics[Clip={{0.30\width} {0.20\width} {0.45\width} {0.33\width}}]{#1}}}
    \node[inner sep=0pt, rotate=90,font=\scriptsize] (a) at (\vX,\vY) {DoLP};
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/fitting_DoLP/gray2/L13_nv_observation.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/fitting_DoLP/gray2/L13_nv_Baek.png}};
    % \showerror{0.033221617195741654}
    \showerror{0.0332}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/fitting_DoLP/gray2/L13_nv_Kondo.png}};
    % \showerror{0.03286749789727623}
    \showerror{0.0329}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/fitting_DoLP/gray2/L13_nv_Hwang.png}};
    % \showerror{0.03282729648266009}
    \showerror{0.0328}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/fitting_DoLP/gray2/L13_nv_gem7.png}};
    % \showerror{0.031233893448601373}
    \showerror{\textbf{0.0312}}
    \showimg{\myincBB{fig/fitting_DoLP/gray2/L13_DC.png}}{\vXimg}{\vdYimg}
    
    % epoxyglass2        
    \vdY = -75
    \vX = -40
    \advance\vY by \vdY
    \def\myincC#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.0\width} {0.0\width} {0.0\width} {0.0\width}}]{#1}}}
    \def\myincCC#1{\resizebox{\myszimg}{!}{\adjincludegraphics[Clip={{0.30\width} {0.23\width} {0.45\width} {0.36\width}}]{#1}}}
    \node[inner sep=0pt, rotate=90,font=\scriptsize] (a) at (\vX,\vY) {DoLP};
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/fitting_DoLP/epoxyglass2/L13_nv_observation.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/fitting_DoLP/epoxyglass2/L13_nv_Baek.png}};
    % \showerror{0.0197679289095226}
    \showerror{0.0198}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/fitting_DoLP/epoxyglass2/L13_nv_Kondo.png}};
    % \showerror{0.018807756295850988}
    \showerror{0.0188}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/fitting_DoLP/epoxyglass2/L13_nv_Hwang.png}};
    % \showerror{0.019656003249103188}
    \showerror{0.0197}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/fitting_DoLP/epoxyglass2/L13_nv_gem7.png}};
    % \showerror{0.018089782181000713}
    \showerror{\textbf{0.0181}}
    \showimg{\myincCC{fig/fitting_DoLP/epoxyglass2/L13_DC.png}}{\vXimg}{\vdYimg}

    % phenol3
    \vdY = -75
    \vX = -40
    \advance\vY by \vdY
    \def\myincD#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.0\width} {0.0\width} {0.0\width} {0.0\width}}]{#1}}}
    \def\myincDD#1{\resizebox{\myszimg}{!}{\adjincludegraphics[Clip={{0.30\width} {0.23\width} {0.45\width} {0.33\width}}]{#1}}}
    \node[inner sep=0pt, rotate=90,font=\scriptsize] (a) at (\vX,\vY) {DoLP};
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/fitting_DoLP/phenol3/L13_nv_observation.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/fitting_DoLP/phenol3/L13_nv_Baek.png}};
    % \showerror{0.03392100491684378}
    \showerror{0.0339}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/fitting_DoLP/phenol3/L13_nv_Kondo.png}};
    % \showerror{0.03440575053374464}
    \showerror{0.0344}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/fitting_DoLP/phenol3/L13_nv_Hwang.png}};
    % \showerror{0.03314212810722437}
    \showerror{0.0331}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/fitting_DoLP/phenol3/L13_nv_gem7.png}};
    % \showerror{0.03128905331613296}
    \showerror{\textbf{0.0313}}
    \showimg{\myincDD{fig/fitting_DoLP/phenol3/L13_DC.png}}{\vXimg}{\vdYimg}
    

    \vdY = -55
    \vX = 20
    \advance\vY by \vdY
    \node[inner sep=0pt,font=\tiny] (a) at (\vX,\vY) {$\cos^{\!\!\!-1}{\!\!(\mathbf{N} \! \cdot \! \mathbf{V})}$ [$^\circ$]};
    \advance\vX by \vdX
    \node[inner sep=0pt,font=\tiny] (a) at (\vX,\vY) {$\cos^{\!\!\!-1}{\!\!(\mathbf{N} \! \cdot \! \mathbf{V})}$ [$^\circ$]};
    \advance\vX by \vdX
    \node[inner sep=0pt,font=\tiny] (a) at (\vX,\vY) {$\cos^{\!\!\!-1}{\!\!(\mathbf{N} \! \cdot \! \mathbf{V})}$ [$^\circ$]};
    \advance\vX by \vdX
    \node[inner sep=0pt,font=\tiny] (a) at (\vX,\vY) {$\cos^{\!\!\!-1}{\!\!(\mathbf{N} \! \cdot \! \mathbf{V})}$ [$^\circ$]};
    \advance\vX by \vdX
    \node[inner sep=0pt,font=\tiny] (a) at (\vX,\vY) {$\cos^{\!\!\!-1}{\!\!(\mathbf{N} \! \cdot \! \mathbf{V})}$ [$^\circ$]};

}
\end{tikzpicture}



\begin{tikzpicture}[x=0.001\textwidth,y=0.001\textwidth,/tikzinclude/figure=radaccuracy]
{
    \newcount\vX
    \newcount\vY
    \newcount\vdX
    \newcount\vdXX
    \newcount\vdY
    \newcount\vdYerror
    \newcount\vXimg
    \newcount\vdYimg
    \vX = 0
    \vY = 0
    \vdX = 115
    \vdXX = 65
    \vdYerror = 27
    \vXimg = 60
    \vdYimg = 15
    \def\mysz{0.23\linewidth}
    \def\myszimg{0.07\linewidth}
    \def\myerror#1{\scriptsize #1}
    \def\showerror#1{
        \advance\vY by \vdYerror
        \node[inner sep=0pt] (a) at (\vX,\vY) {\myerror{#1}};
        \advance\vY by -\vdYerror
    }
    \def\showimg#1#2#3{
        \advance\vY by #3
        \node[inner sep=0pt] (a) at (#2,\vY) {#1};
        \advance\vY by -#3
    }
    
    \vX = 25
    \node[inner sep=0pt, font=\scriptsize] (a) at (\vX,\vY) {Observation};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\scriptsize] (a) at (\vX,\vY) {T-S \cite{torrance1967theory} + Lambertian};
    \advance\vX by \vdX
    \advance\vX by 15
    \node[inner sep=0pt, font=\scriptsize] (a) at (\vX,\vY) {T-S + O-N \cite{torrance1967theory,Oren1995}};
    \advance\vX by -15
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\scriptsize] (a) at (\vX,\vY) {Ours};

    % white3
    \vdY = -45
    \vX = -40
    \advance\vY by \vdY
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.0\width} {0.0\width} {0.0\width} {0.00\width}}]{#1}}}
    \def\myincAA#1{\resizebox{\myszimg}{!}{\adjincludegraphics[Clip={{0.28\width} {0.20\width} {0.45\width} {0.3\width}}]{#1}}}
    \node[inner sep=0pt, rotate=90,font=\scriptsize] (a) at (\vX,\vY) {Intensity};
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/fitting_radiance_sphere/white3/L6_nl_observation}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/fitting_radiance_sphere/white3/L6_nl_TS}};
    % \showerror{0.013929107347718104}
    \advance\vX by 5
    \showerror{RMSE=0.0139}
    \advance\vX by -5
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/fitting_radiance_sphere/white3/L6_nl_ON}};
    % \showerror{0.01605861775005598}
    \showerror{0.0161}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/fitting_radiance_sphere/white3/L6_nl_gem7}};
    % \showerror{0.011891250845970319}
    \showerror{\textbf{0.0119}}
    \showimg{\myincAA{fig/fitting_radiance_sphere/white3/L6_DC.png}}{\vXimg}{\vdYimg}

    
    % gray2
    \vdY = -75
    \vX = -40
    \advance\vY by \vdY
    \def\myincB#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.0\width} {0.0\width} {0.0\width} {0.00\width}}]{#1}}}
    \def\myincBB#1{\resizebox{\myszimg}{!}{\adjincludegraphics[Clip={{0.30\width} {0.20\width} {0.45\width} {0.33\width}}]{#1}}}
    \node[inner sep=0pt, rotate=90,font=\scriptsize] (a) at (\vX,\vY) {Intensity};
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/fitting_radiance_sphere/gray2/L6_nl_observation}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/fitting_radiance_sphere/gray2/L6_nl_TS}};
    % \showerror{0.017315155686149573}
    \showerror{0.0173}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/fitting_radiance_sphere/gray2/L6_nl_ON}};
    % \showerror{0.01783987368517397}
    \showerror{0.0178}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/fitting_radiance_sphere/gray2/L6_nl_gem7}};
    % \showerror{0.015061231034760153}
    \showerror{\textbf{0.0151}}
    \showimg{\myincBB{fig/fitting_radiance_sphere/gray2/L6_DC.png}}{\vXimg}{\vdYimg}
    
    
    % phenol3
    \vdY = -75
    \vX = -40
    \advance\vY by \vdY
    \def\myincC#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.0\width} {0.0\width} {0.0\width} {0.00\width}}]{#1}}}
    \def\myincCC#1{\resizebox{\myszimg}{!}{\adjincludegraphics[Clip={{0.30\width} {0.25\width} {0.45\width} {0.3\width}}]{#1}}}
    \node[inner sep=0pt, rotate=90,font=\scriptsize] (a) at (\vX,\vY) {Intensity};
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincC{fig/fitting_radiance_sphere/phenol3/L6_nl_observation}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincC{fig/fitting_radiance_sphere/phenol3/L6_nl_TS}};
    % \showerror{0.010750565428245953}
    \showerror{0.0108}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincC{fig/fitting_radiance_sphere/phenol3/L6_nl_ON}};
    % \showerror{0.012130657725017098}
    \showerror{0.0121}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincC{fig/fitting_radiance_sphere/phenol3/L6_nl_gem7}};
    % \showerror{0.008569582308500743}
    \showerror{\textbf{0.0086}}
    \showimg{\myincCC{fig/fitting_radiance_sphere/phenol3/L6_DC.png}}{\vXimg}{\vdYimg}

    % epoxyglass1
    \vdY = -75
    \vX = -40
    \advance\vY by \vdY
    \def\myincD#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.0\width} {0.0\width} {0.0\width} {0.00\width}}]{#1}}}
    \def\myincDD#1{\resizebox{\myszimg}{!}{\adjincludegraphics[Clip={{0.32\width} {0.23\width} {0.45\width} {0.38\width}}]{#1}}}
    \node[inner sep=0pt, rotate=90,font=\scriptsize] (a) at (\vX,\vY) {Intensity};
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincD{fig/fitting_radiance_sphere/epoxyglass1/L6_nl_observation}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincD{fig/fitting_radiance_sphere/epoxyglass1/L6_nl_TS}};
    % \showerror{0.01150738870210071}
    \showerror{0.0115}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincD{fig/fitting_radiance_sphere/epoxyglass1/L6_nl_ON}};
    % \showerror{0.012217473174211707}
    \showerror{0.0122}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincD{fig/fitting_radiance_sphere/epoxyglass1/L6_nl_gem7}};
    % \showerror{0.00938172305866279}
    \showerror{\textbf{0.0094}}
    \showimg{\myincDD{fig/fitting_radiance_sphere/epoxyglass1/L6_DC.png}}{\vXimg}{\vdYimg}
    

    \vdY = -45
    \vX = 20
    \advance\vY by \vdY
    \node[inner sep=0pt,font=\tiny] (a) at (\vX,\vY) {$\cos^{-1}{(\mathbf{N}\cdot \mathbf{L})}$ [$^\circ$]};
    \advance\vX by \vdX
    \node[inner sep=0pt,font=\tiny] (a) at (\vX,\vY) {$\cos^{-1}{(\mathbf{N}\cdot \mathbf{L})}$ [$^\circ$]};
    \advance\vX by \vdX
    \node[inner sep=0pt,font=\tiny] (a) at (\vX,\vY) {$\cos^{-1}{(\mathbf{N}\cdot \mathbf{L})}$ [$^\circ$]};
    \advance\vX by \vdX
    \node[inner sep=0pt,font=\tiny] (a) at (\vX,\vY) {$\cos^{-1}{(\mathbf{N}\cdot \mathbf{L})}$ [$^\circ$]};

}
\end{tikzpicture}



\begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,/tikzinclude/figure=ONfitting]
{
    \newcount\vX
    \newcount\vY
    \newcount\vdX
    \newcount\vdXlabel
    \newcount\vdY
    \newcount\imgposX
    \newcount\imgposY
    \vX = 0
    \vY = 0
    \vdX = 470
    \vdXlabel = 250
    \vdY = -170
    \imgposX = 140
    \imgposY = 70
    \def\mysz{0.47\linewidth}
    \def\myszimg{0.14\linewidth}
    \def\showimg#1{
        \advance\vX by \imgposX
        \advance\vY by \imgposY
        \node[inner sep=0pt] (a) at (\vX,\vY) {#1};
        \advance\vX by -\imgposX
        \advance\vY by -\imgposY
    }


    \vX = 0
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.0\width} {0.0\width} {0.0\width} {0.00\width}}]{#1}}}
    \def\myincB#1{\resizebox{\myszimg}{!}{\adjincludegraphics[Clip={{0.35\width} {0.38\width} {0.5\width} {0.32\width}}]{#1}}}
    \def\myincC#1{\resizebox{\myszimg}{!}{\adjincludegraphics[Clip={{0.32\width} {0.35\width} {0.47\width} {0.3\width}}]{#1}}}
    \node[inner sep=0pt, rotate=90,font=\footnotesize] (a) at (\vX,\vY) {Intensity};
    \advance\vX by \vdXlabel
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/fitting_ON/sponge_fitting.pdf}};
    \showimg{\myincB{fig/fitting_ON/sponge_L32.png}}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/fitting_ON/texture_sand_fitting.pdf}};
    \showimg{\myincC{fig/fitting_ON/texture_sand_L32.png}}

    \advance\vY by \vdY
    \vX = 0
    \advance\vX by \vdXlabel
    \node[inner sep=0pt, font=\footnotesize] (a) at (\vX,\vY) {$\cos^{-1}{(\vN\cdot\vV)}$ [$^\circ$]};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\footnotesize] (a) at (\vX,\vY) {$\cos^{-1}{(\vN\cdot\vV)}$ [$^\circ$]};
}
\end{tikzpicture}



\begin{tikzpicture}[x=0.001\textwidth,y=0.001\textwidth,/tikzinclude/figure=reflectometry]
{
    \newcount\vX
    \newcount\vY
    \newcount\vdX
    \newcount\vdY
    \newcount\vdXerror
    \newcount\vdYerror
    \vX = 0
    \vY = 0
    \vdX = 75
    \def\mysz{0.16\linewidth}
    \vdXerror = 10
    \vdYerror = -30
    \def\myerror#1{\scriptsize \textcolor{white}{#1}}
    \def\showerror#1{
        \advance\vX by \vdXerror
        \advance\vY by \vdYerror
        \node[inner sep=0pt] (a) at (\vX,\vY) {\myerror{#1}};
        \advance\vX by -\vdXerror
        \advance\vY by -\vdYerror
    }

    \node[inner sep=0pt, font=\scriptsize] (a) at (\vX,\vY) {Observation};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\scriptsize] (a) at (\vX,\vY) {\begin{tabular}{c} T-S\cite{torrance1967theory} + \\ Lambertian \end{tabular}};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\scriptsize] (a) at (\vX,\vY) {\begin{tabular}{c} T-S + \\ O-N\cite{torrance1967theory,Oren1995} \end{tabular}};
    \advance\vX by \vdX
    \advance\vX by 4
    \node[inner sep=0pt, font=\scriptsize] (a) at (\vX,\vY) {\begin{tabular}{c}Ours without \\ polarization \end{tabular}};
    \advance\vX by -4
    \advance\vX by \vdX
    \advance\vX by 10
    \node[inner sep=0pt, font=\scriptsize] (a) at (\vX,\vY) {\begin{tabular}{c}Ours without \\ radiance \end{tabular}};
    \advance\vX by -10
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\scriptsize] (a) at (\vX,\vY) {Ours};
    \advance\vY by 30

    \vX = 0
    \vdY = -100
    \advance\vY by \vdY
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.32\width} {0.17\width} {0.42\width} {0.33\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/estimation_BRDF/phenol3/L6.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/estimation_BRDF/phenol3/L6_TS.png}};
    \advance\vX by -18
    % \showerror{RMSE=0.06998702663606368}
    \showerror{RMSE=0.0700}
    \advance\vX by 18
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/estimation_BRDF/phenol3/L6_ON.png}};
    % \showerror{0.10425958312822446}
    \showerror{0.104}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/estimation_BRDF/phenol3/L6_gem7_intensity.png}};
    % \showerror{0.10594905393422806}
    \showerror{0.106}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/estimation_BRDF/phenol3/L6_gem7.png}};
    % \showerror{0.04743546191446311}
    \showerror{0.0474}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/estimation_BRDF/phenol3/L6_gem7_intensity_polarization.png}};
    % \showerror{\textbf{0.04618278061603661}}
    \showerror{\textbf{0.0462}}
    

    \vdY = -75
    \vX = 0
    \advance\vY by \vdY
    \def\myincB#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.30\width} {0.24\width} {0.5\width} {0.4\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/estimation_BRDF/epoxyglass2/L3.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/estimation_BRDF/epoxyglass2/L3_TS.png}};
    % \showerror{0.6287798897605037}
    \showerror{0.629}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/estimation_BRDF/epoxyglass2/L3_ON.png}};
    % \showerror{0.667649578889862}
    \showerror{0.668}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/estimation_BRDF/epoxyglass2/L3_gem7_intensity.png}};
    % \showerror{0.5167867113370344}
    \showerror{0.517}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/estimation_BRDF/epoxyglass2/L3_gem7.png}};
    % \showerror{\textbf{0.26503694801781763}}
    \showerror{\textbf{0.265}}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/estimation_BRDF/epoxyglass2/L3_gem7_intensity_polarization.png}};
    % \showerror{0.26657348665379504}
    \showerror{0.267}

    
    \vdY = -79
    \vX = 0
    \advance\vY by \vdY
    \def\myincC#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.23\width} {0.23\width} {0.45\width} {0.25\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincC{fig/estimation_BRDF/horse_gray2/L12.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincC{fig/estimation_BRDF/horse_gray2/L12_TS.png}};
    % \showerror{0.20055192978251724}
    \showerror{0.201}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincC{fig/estimation_BRDF/horse_gray2/L12_ON.png}};
    % \showerror{0.20979303765263477}
    \showerror{0.210}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincC{fig/estimation_BRDF/horse_gray2/L12_gem7_intensity.png}};
    % \showerror{0.21369028956112954}
    \showerror{0.214}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincC{fig/estimation_BRDF/horse_gray2/L12_gem7.png}};
    % \showerror{0.19802622573866283}
    \showerror{0.198}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincC{fig/estimation_BRDF/horse_gray2/L12_gem7_intensity_polarization.png}};
    % \showerror{\textbf{0.1948132929354052}}
    \showerror{\textbf{0.195}}


    \vdY = -75
    \vX = 0
    \advance\vY by \vdY
    \def\myincD#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.37\width} {0.28\width} {0.35\width} {0.28\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincD{fig/estimation_BRDF/human_gray2/L4.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincD{fig/estimation_BRDF/human_gray2/L4_TS.png}};
    % \showerror{0.6385088601507415}
    \showerror{0.639}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincD{fig/estimation_BRDF/human_gray2/L4_ON.png}};
    % \showerror{0.6500402383743686}
    \showerror{0.650}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincD{fig/estimation_BRDF/human_gray2/L4_gem7_intensity.png}};
    % \showerror{0.658757028591689}
    \showerror{0.659}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincD{fig/estimation_BRDF/human_gray2/L4_gem7.png}};
    % \showerror{0.5475935937084047}
    \showerror{0.548}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincD{fig/estimation_BRDF/human_gray2/L4_gem7_intensity_polarization.png}};
    % \showerror{\textbf{0.5377019758462575}}
    \showerror{\textbf{0.538}}
}
\end{tikzpicture}


